On compactifications of character varieties of $n$-punctured projective line

In this paper, we construct compactifications of $SL_2(\mathbb{C})$-character varieties of $n$-punctured projective line and study the boundary divisor of the compactifications. This study is motivated by the conjecture for the configuration of the boundary divisor, due to C. Simpson. We verify the conjecture for a few examples.

==> picture1.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 26.3000,  9.2000)(  9.5000,-16.9000)
% LINE 2 0 3 0 Black White
% 6 1623 770 1094 1650 1070 1438 2062 1438 1311 777 1960 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1624 770}%
\special{pa 1094 1650}%
\special{fp}%
\special{pa 1070 1438}%
\special{pa 2062 1438}%
\special{fp}%
\special{pa 1312 778}%
\special{pa 1960 1650}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 950 1152 950 1220 2 0 0 0
% $X=0$
\put(9.5000,-12.2000){\makebox(0,0)[lb]{$X=0$}}%
% STR 2 0 3 0 Black White
% 4 1350 1492 1350 1560 2 0 0 0
% $Y=0$
\put(13.5000,-15.6000){\makebox(0,0)[lb]{$Y=0$}}%
% STR 2 0 3 0 Black White
% 4 1689 1159 1689 1227 2 0 0 0
% $Z=0$
\put(16.8900,-12.2700){\makebox(0,0)[lb]{$Z=0$}}%
% VECTOR 2 0 3 0 Black White
% 2 2176 1186 2640 1186
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2176 1186}%
\special{pa 2640 1186}%
\special{fp}%
\special{sh 1}%
\special{pa 2640 1186}%
\special{pa 2574 1166}%
\special{pa 2588 1186}%
\special{pa 2574 1206}%
\special{pa 2640 1186}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2940 1131 2940 1131
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2940 1132}%
\special{pa 2940 1132}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 4 2952 1063 3548 1063 3265 1540 3265 1540
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2952 1064 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3548 1064 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3266 1540 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3266 1540 16 16 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 6 2958 1063 3548 1063 3548 1063 3265 1534 3265 1534 2958 1077
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2958 1064}%
\special{pa 3548 1064}%
\special{fp}%
\special{pa 3548 1064}%
\special{pa 3266 1534}%
\special{fp}%
\special{pa 3266 1534}%
\special{pa 2958 1078}%
\special{fp}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 2952 1063 2985 1100 2940 1029 2940 1029
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2952 1064 34 38  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{ar 2952 1064 34 38  0.0000000  6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 3265 1540 3297 1577 3253 1506 3253 1506
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3266 1540 32 38  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{ar 3266 1540 32 38  0.0000000  6.2831853}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 3548 1070 3580 1107 3536 1036 3536 1036
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 3548 1070 32 38  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{ar 3548 1070 32 38  0.0000000  6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 1166 1752 1166 1820 2 0 0 0
% $XYZ=0$
\put(11.6600,-18.2000){\makebox(0,0)[lb]{$XYZ=0$}}%
% STR 2 0 3 0 Black White
% 4 2170 932 2170 1000 2 0 0 0
% boundary
\put(21.7000,-10.0000){\makebox(0,0)[lb]{boundary}}%
% STR 2 0 3 0 Black White
% 4 2190 1040 2190 1140 2 0 0 0
% complex
\put(21.9000,-11.4000){\makebox(0,0)[lb]{complex}}%
\end{picture}%


==> picture2.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 21.0000, 10.0000)(  9.1000,-15.6000)
% VECTOR 2 0 3 0 Black White
% 2 1889 1030 2264 1030
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1890 1030}%
\special{pa 2264 1030}%
\special{fp}%
\special{sh 1}%
\special{pa 2264 1030}%
\special{pa 2198 1010}%
\special{pa 2212 1030}%
\special{pa 2198 1050}%
\special{pa 2264 1030}%
\special{fp}%
}}%
% ELLIPSE 3 0 0 0 Black Black
% 4 2541 1034 2569 1064 2557 1060 2557 1060
% 
{\color[named]{Black}{%
\special{pn 0}%
\special{sh 1.000}%
\special{ia 2542 1034 28 30  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 4}%
\special{pn 4}%
\special{ar 2542 1034 28 30  0.0000000  6.2831853}%
}}%
% ELLIPSE 3 0 3 0 Black Black
% 4 2777 1034 3010 1289 2557 985 2557 985
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 2778 1034 234 256  0.0000000  6.2831853}%
}}%
% FUNC 2 0 3 0 Black White
% 9 910 560 1878 1460 1399 1062 1747 1062 1399 696 -414 -925 -414 -925 10 2 0 4
% ///y^2-x^2(x+1)///-1.405///1.376
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1710 612}%
\special{pa 1712 610}%
\special{pa 1712 608}%
\special{pa 1714 608}%
\special{pa 1714 604}%
\special{pa 1716 604}%
\special{pa 1716 602}%
\special{pa 1718 600}%
\special{pa 1718 598}%
\special{pa 1720 596}%
\special{pa 1720 594}%
\special{pa 1722 594}%
\special{pa 1722 590}%
\special{pa 1724 590}%
\special{pa 1724 586}%
\special{pa 1726 586}%
\special{pa 1726 584}%
\special{pa 1728 582}%
\special{pa 1728 580}%
\special{pa 1730 578}%
\special{pa 1730 576}%
\special{pa 1732 574}%
\special{pa 1732 572}%
\special{pa 1734 572}%
\special{pa 1734 568}%
\special{pa 1736 568}%
\special{pa 1736 564}%
\special{pa 1738 564}%
\special{pa 1738 562}%
\special{pa 1740 560}%
\special{fp}%
\special{pa 1710 612}%
\special{pa 1710 614}%
\special{pa 1708 616}%
\special{pa 1708 618}%
\special{pa 1706 620}%
\special{pa 1706 622}%
\special{pa 1704 622}%
\special{pa 1704 626}%
\special{pa 1702 626}%
\special{pa 1702 628}%
\special{pa 1700 630}%
\special{pa 1700 632}%
\special{pa 1698 634}%
\special{pa 1698 636}%
\special{pa 1696 636}%
\special{pa 1696 640}%
\special{pa 1694 640}%
\special{pa 1694 642}%
\special{pa 1692 644}%
\special{pa 1692 646}%
\special{pa 1690 648}%
\special{pa 1690 650}%
\special{pa 1688 650}%
\special{pa 1688 654}%
\special{pa 1686 654}%
\special{pa 1686 656}%
\special{pa 1684 658}%
\special{pa 1684 660}%
\special{pa 1682 662}%
\special{pa 1682 664}%
\special{pa 1680 664}%
\special{pa 1680 668}%
\special{pa 1678 668}%
\special{pa 1678 670}%
\special{pa 1676 672}%
\special{pa 1676 674}%
\special{pa 1674 676}%
\special{pa 1674 678}%
\special{pa 1672 678}%
\special{pa 1672 682}%
\special{pa 1670 682}%
\special{pa 1670 684}%
\special{pa 1668 686}%
\special{pa 1668 688}%
\special{pa 1666 688}%
\special{pa 1666 692}%
\special{pa 1664 692}%
\special{pa 1664 694}%
\special{pa 1662 696}%
\special{pa 1662 698}%
\special{pa 1660 700}%
\special{pa 1660 702}%
\special{pa 1658 702}%
\special{pa 1658 704}%
\special{pa 1656 706}%
\special{pa 1656 708}%
\special{pa 1654 710}%
\special{pa 1654 712}%
\special{pa 1652 712}%
\special{pa 1652 714}%
\special{pa 1650 716}%
\special{pa 1650 718}%
\special{pa 1648 720}%
\special{pa 1648 722}%
\special{pa 1646 722}%
\special{pa 1646 724}%
\special{pa 1644 726}%
\special{pa 1644 728}%
\special{pa 1642 730}%
\special{pa 1642 732}%
\special{pa 1640 732}%
\special{pa 1640 734}%
\special{pa 1638 736}%
\special{pa 1638 738}%
\special{pa 1636 740}%
\special{pa 1636 742}%
\special{pa 1634 742}%
\special{pa 1634 744}%
\special{pa 1632 746}%
\special{pa 1632 748}%
\special{pa 1630 748}%
\special{pa 1630 752}%
\special{pa 1628 752}%
\special{pa 1628 754}%
\special{pa 1626 756}%
\special{pa 1626 758}%
\special{pa 1624 758}%
\special{pa 1624 760}%
\special{pa 1622 762}%
\special{pa 1622 764}%
\special{pa 1620 764}%
\special{pa 1620 768}%
\special{pa 1618 768}%
\special{pa 1618 770}%
\special{pa 1616 772}%
\special{pa 1616 774}%
\special{pa 1614 774}%
\special{pa 1614 776}%
\special{pa 1612 778}%
\special{pa 1612 780}%
\special{pa 1610 780}%
\special{pa 1610 784}%
\special{pa 1608 784}%
\special{pa 1608 786}%
\special{pa 1606 788}%
\special{pa 1606 790}%
\special{pa 1604 790}%
\special{pa 1604 792}%
\special{pa 1602 794}%
\special{pa 1602 796}%
\special{pa 1600 796}%
\special{pa 1600 798}%
\special{pa 1598 800}%
\special{pa 1598 802}%
\special{pa 1596 802}%
\special{pa 1596 806}%
\special{pa 1594 806}%
\special{pa 1594 808}%
\special{pa 1592 810}%
\special{pa 1592 812}%
\special{pa 1590 812}%
\special{pa 1590 814}%
\special{pa 1588 816}%
\special{pa 1588 818}%
\special{pa 1586 818}%
\special{pa 1586 820}%
\special{pa 1584 822}%
\special{pa 1584 824}%
\special{pa 1582 824}%
\special{pa 1582 826}%
\special{pa 1580 828}%
\special{pa 1580 830}%
\special{pa 1578 830}%
\special{pa 1578 832}%
\special{pa 1576 834}%
\special{pa 1576 836}%
\special{pa 1574 836}%
\special{pa 1574 838}%
\special{pa 1572 840}%
\special{pa 1572 842}%
\special{pa 1570 842}%
\special{pa 1570 844}%
\special{pa 1568 846}%
\special{pa 1568 848}%
\special{pa 1566 848}%
\special{pa 1566 850}%
\special{pa 1564 852}%
\special{pa 1564 854}%
\special{pa 1562 854}%
\special{pa 1562 856}%
\special{pa 1560 858}%
\special{pa 1560 860}%
\special{pa 1558 860}%
\special{pa 1558 862}%
\special{pa 1556 864}%
\special{pa 1556 866}%
\special{pa 1554 866}%
\special{pa 1554 868}%
\special{pa 1552 870}%
\special{pa 1552 872}%
\special{pa 1550 872}%
\special{pa 1550 874}%
\special{pa 1546 878}%
\special{pa 1546 880}%
\special{pa 1544 880}%
\special{pa 1544 882}%
\special{pa 1542 884}%
\special{pa 1542 886}%
\special{pa 1540 886}%
\special{pa 1540 888}%
\special{pa 1538 890}%
\special{pa 1538 892}%
\special{pa 1536 892}%
\special{pa 1536 894}%
\special{pa 1532 898}%
\special{pa 1532 900}%
\special{pa 1530 900}%
\special{pa 1530 902}%
\special{pa 1528 904}%
\special{pa 1528 906}%
\special{pa 1526 906}%
\special{pa 1526 908}%
\special{pa 1522 912}%
\special{pa 1522 914}%
\special{pa 1520 914}%
\special{pa 1520 916}%
\special{pa 1518 918}%
\special{pa 1518 920}%
\special{pa 1516 920}%
\special{pa 1516 922}%
\special{pa 1514 922}%
\special{pa 1514 924}%
\special{pa 1512 926}%
\special{pa 1512 928}%
\special{pa 1510 928}%
\special{pa 1510 930}%
\special{pa 1508 930}%
\special{pa 1508 932}%
\special{pa 1506 934}%
\special{pa 1506 936}%
\special{pa 1504 936}%
\special{pa 1504 938}%
\special{pa 1500 942}%
\special{pa 1500 944}%
\special{pa 1498 944}%
\special{pa 1498 946}%
\special{pa 1496 946}%
\special{pa 1496 948}%
\special{pa 1494 950}%
\special{pa 1494 952}%
\special{pa 1492 952}%
\special{pa 1492 954}%
\special{pa 1490 954}%
\special{pa 1490 956}%
\special{pa 1488 958}%
\special{pa 1488 960}%
\special{pa 1486 960}%
\special{pa 1486 962}%
\special{pa 1484 962}%
\special{pa 1484 964}%
\special{pa 1480 968}%
\special{pa 1480 970}%
\special{pa 1478 970}%
\special{pa 1478 972}%
\special{pa 1476 972}%
\special{pa 1476 974}%
\special{pa 1472 978}%
\special{pa 1472 980}%
\special{pa 1470 980}%
\special{pa 1470 982}%
\special{pa 1468 982}%
\special{pa 1468 984}%
\special{pa 1464 988}%
\special{pa 1464 990}%
\special{pa 1462 990}%
\special{pa 1462 992}%
\special{pa 1460 992}%
\special{pa 1460 994}%
\special{pa 1456 998}%
\special{pa 1456 1000}%
\special{pa 1454 1000}%
\special{pa 1454 1002}%
\special{pa 1452 1002}%
\special{pa 1452 1004}%
\special{pa 1450 1004}%
\special{pa 1450 1006}%
\special{pa 1446 1010}%
\special{pa 1446 1012}%
\special{pa 1444 1012}%
\special{pa 1444 1014}%
\special{pa 1442 1014}%
\special{pa 1442 1016}%
\special{pa 1440 1016}%
\special{pa 1440 1018}%
\special{pa 1434 1024}%
\special{pa 1434 1026}%
\special{pa 1432 1026}%
\special{pa 1432 1028}%
\special{pa 1430 1028}%
\special{pa 1430 1030}%
\special{pa 1428 1030}%
\special{pa 1428 1032}%
\special{pa 1426 1032}%
\special{pa 1426 1034}%
\special{pa 1418 1042}%
\special{pa 1418 1044}%
\special{pa 1416 1044}%
\special{pa 1416 1046}%
\special{pa 1414 1046}%
\special{pa 1414 1048}%
\special{pa 1412 1048}%
\special{pa 1412 1050}%
\special{pa 1410 1050}%
\special{pa 1410 1052}%
\special{pa 1408 1052}%
\special{pa 1408 1054}%
\special{pa 1400 1062}%
\special{pa 1398 1062}%
\special{pa 1398 1060}%
\special{pa 1396 1060}%
\special{pa 1396 1058}%
\special{pa 1394 1058}%
\special{pa 1394 1056}%
\special{pa 1392 1056}%
\special{pa 1392 1054}%
\special{pa 1390 1054}%
\special{pa 1390 1052}%
\special{pa 1388 1052}%
\special{pa 1388 1050}%
\special{pa 1386 1050}%
\special{pa 1386 1048}%
\special{pa 1384 1048}%
\special{pa 1384 1046}%
\special{pa 1382 1046}%
\special{pa 1382 1044}%
\special{pa 1380 1044}%
\special{pa 1380 1042}%
\special{pa 1378 1042}%
\special{pa 1378 1040}%
\special{pa 1376 1040}%
\special{pa 1376 1038}%
\special{pa 1374 1038}%
\special{pa 1374 1036}%
\special{pa 1372 1036}%
\special{pa 1372 1034}%
\special{pa 1370 1034}%
\special{pa 1370 1032}%
\special{pa 1368 1032}%
\special{pa 1368 1030}%
\special{pa 1366 1030}%
\special{pa 1366 1028}%
\special{pa 1364 1028}%
\special{pa 1364 1026}%
\special{pa 1362 1026}%
\special{pa 1362 1024}%
\special{pa 1360 1024}%
\special{pa 1360 1022}%
\special{pa 1358 1022}%
\special{pa 1348 1012}%
\special{pa 1346 1012}%
\special{pa 1346 1010}%
\special{pa 1344 1010}%
\special{pa 1344 1008}%
\special{pa 1342 1008}%
\special{pa 1342 1006}%
\special{pa 1340 1006}%
\special{pa 1334 1000}%
\special{pa 1332 1000}%
\special{pa 1332 998}%
\special{pa 1330 998}%
\special{pa 1330 996}%
\special{pa 1328 996}%
\special{pa 1324 992}%
\special{pa 1322 992}%
\special{pa 1322 990}%
\special{pa 1320 990}%
\special{pa 1320 988}%
\special{pa 1318 988}%
\special{pa 1314 984}%
\special{pa 1312 984}%
\special{pa 1312 982}%
\special{pa 1310 982}%
\special{pa 1306 978}%
\special{pa 1304 978}%
\special{pa 1304 976}%
\special{pa 1302 976}%
\special{pa 1300 974}%
\special{pa 1298 974}%
\special{pa 1298 972}%
\special{pa 1296 972}%
\special{pa 1296 970}%
\special{pa 1294 970}%
\special{pa 1292 968}%
\special{pa 1290 968}%
\special{pa 1290 966}%
\special{pa 1288 966}%
\special{pa 1286 964}%
\special{pa 1284 964}%
\special{pa 1284 962}%
\special{pa 1282 962}%
\special{pa 1280 960}%
\special{pa 1278 960}%
\special{pa 1276 958}%
\special{pa 1274 958}%
\special{pa 1274 956}%
\special{pa 1272 956}%
\special{pa 1270 954}%
\special{pa 1268 954}%
\special{pa 1266 952}%
\special{pa 1264 952}%
\special{pa 1264 950}%
\special{pa 1260 950}%
\special{pa 1260 948}%
\special{pa 1256 948}%
\special{pa 1256 946}%
\special{pa 1252 946}%
\special{pa 1252 944}%
\special{pa 1248 944}%
\special{pa 1248 942}%
\special{pa 1244 942}%
\special{pa 1244 940}%
\special{pa 1240 940}%
\special{pa 1240 938}%
\special{pa 1236 938}%
\special{pa 1234 936}%
\special{pa 1230 936}%
\special{pa 1230 934}%
\special{pa 1226 934}%
\special{pa 1224 932}%
\special{pa 1220 932}%
\special{pa 1220 930}%
\special{pa 1214 930}%
\special{pa 1212 928}%
\special{pa 1206 928}%
\special{pa 1206 926}%
\special{pa 1198 926}%
\special{pa 1198 924}%
\special{pa 1188 924}%
\special{pa 1186 922}%
\special{pa 1150 922}%
\special{pa 1148 924}%
\special{pa 1140 924}%
\special{pa 1138 926}%
\special{pa 1134 926}%
\special{pa 1132 928}%
\special{pa 1128 928}%
\special{pa 1126 930}%
\special{pa 1122 930}%
\special{pa 1122 932}%
\special{pa 1118 932}%
\special{pa 1118 934}%
\special{pa 1114 934}%
\special{pa 1114 936}%
\special{pa 1112 936}%
\special{pa 1110 938}%
\special{pa 1108 938}%
\special{pa 1108 940}%
\special{pa 1106 940}%
\special{pa 1104 942}%
\special{pa 1102 942}%
\special{pa 1102 944}%
\special{pa 1100 944}%
\special{pa 1100 946}%
\special{pa 1098 946}%
\special{pa 1098 948}%
\special{pa 1096 948}%
\special{pa 1088 956}%
\special{pa 1088 958}%
\special{pa 1086 958}%
\special{pa 1086 960}%
\special{pa 1084 960}%
\special{pa 1084 962}%
\special{pa 1082 962}%
\special{pa 1082 964}%
\special{pa 1080 966}%
\special{pa 1080 968}%
\special{pa 1078 968}%
\special{pa 1078 970}%
\special{pa 1076 972}%
\special{pa 1076 974}%
\special{pa 1074 974}%
\special{pa 1074 976}%
\special{pa 1072 978}%
\special{pa 1072 980}%
\special{pa 1070 982}%
\special{pa 1070 984}%
\special{pa 1068 986}%
\special{pa 1068 988}%
\special{pa 1066 990}%
\special{pa 1066 992}%
\special{pa 1064 994}%
\special{pa 1064 998}%
\special{pa 1062 998}%
\special{pa 1062 1004}%
\special{pa 1060 1004}%
\special{pa 1060 1010}%
\special{pa 1058 1010}%
\special{pa 1058 1016}%
\special{pa 1056 1018}%
\special{pa 1056 1026}%
\special{pa 1054 1026}%
\special{pa 1054 1038}%
\special{pa 1052 1040}%
\special{pa 1052 1086}%
\special{pa 1054 1086}%
\special{pa 1054 1098}%
\special{pa 1056 1100}%
\special{pa 1056 1108}%
\special{pa 1058 1108}%
\special{pa 1058 1114}%
\special{pa 1060 1116}%
\special{pa 1060 1120}%
\special{pa 1062 1122}%
\special{pa 1062 1126}%
\special{pa 1064 1128}%
\special{pa 1064 1132}%
\special{pa 1066 1132}%
\special{pa 1066 1136}%
\special{pa 1068 1136}%
\special{pa 1068 1140}%
\special{pa 1070 1140}%
\special{pa 1070 1144}%
\special{pa 1072 1144}%
\special{pa 1072 1148}%
\special{pa 1074 1148}%
\special{pa 1074 1150}%
\special{pa 1076 1152}%
\special{pa 1076 1154}%
\special{pa 1078 1154}%
\special{pa 1078 1156}%
\special{pa 1080 1158}%
\special{pa 1080 1160}%
\special{pa 1082 1160}%
\special{pa 1082 1162}%
\special{pa 1088 1168}%
\special{pa 1088 1170}%
\special{pa 1090 1170}%
\special{pa 1090 1172}%
\special{pa 1092 1172}%
\special{pa 1092 1174}%
\special{pa 1094 1174}%
\special{pa 1094 1176}%
\special{pa 1096 1176}%
\special{pa 1096 1178}%
\special{pa 1098 1178}%
\special{pa 1102 1182}%
\special{pa 1104 1182}%
\special{pa 1104 1184}%
\special{pa 1106 1184}%
\special{pa 1106 1186}%
\special{pa 1108 1186}%
\special{pa 1110 1188}%
\special{pa 1112 1188}%
\special{pa 1114 1190}%
\special{pa 1116 1190}%
\special{pa 1116 1192}%
\special{pa 1120 1192}%
\special{pa 1120 1194}%
\special{pa 1124 1194}%
\special{pa 1126 1196}%
\special{pa 1130 1196}%
\special{pa 1130 1198}%
\special{pa 1136 1198}%
\special{pa 1136 1200}%
\special{pa 1144 1200}%
\special{pa 1144 1202}%
\special{pa 1158 1202}%
\special{pa 1158 1204}%
\special{pa 1176 1204}%
\special{pa 1178 1202}%
\special{pa 1192 1202}%
\special{pa 1194 1200}%
\special{pa 1202 1200}%
\special{pa 1202 1198}%
\special{pa 1210 1198}%
\special{pa 1210 1196}%
\special{pa 1216 1196}%
\special{pa 1218 1194}%
\special{pa 1222 1194}%
\special{pa 1222 1192}%
\special{pa 1228 1192}%
\special{pa 1228 1190}%
\special{pa 1232 1190}%
\special{pa 1234 1188}%
\special{pa 1238 1188}%
\special{pa 1238 1186}%
\special{pa 1242 1186}%
\special{pa 1242 1184}%
\special{pa 1246 1184}%
\special{pa 1246 1182}%
\special{pa 1250 1182}%
\special{pa 1252 1180}%
\special{pa 1254 1180}%
\special{pa 1254 1178}%
\special{pa 1258 1178}%
\special{pa 1258 1176}%
\special{pa 1262 1176}%
\special{pa 1262 1174}%
\special{pa 1266 1174}%
\special{pa 1266 1172}%
\special{pa 1268 1172}%
\special{pa 1270 1170}%
\special{pa 1272 1170}%
\special{pa 1272 1168}%
\special{pa 1276 1168}%
\special{pa 1276 1166}%
\special{pa 1278 1166}%
\special{pa 1280 1164}%
\special{pa 1282 1164}%
\special{pa 1282 1162}%
\special{pa 1284 1162}%
\special{pa 1286 1160}%
\special{pa 1288 1160}%
\special{pa 1288 1158}%
\special{pa 1290 1158}%
\special{pa 1292 1156}%
\special{pa 1294 1156}%
\special{pa 1294 1154}%
\special{pa 1296 1154}%
\special{pa 1298 1152}%
\special{pa 1300 1152}%
\special{pa 1300 1150}%
\special{pa 1302 1150}%
\special{pa 1306 1146}%
\special{pa 1308 1146}%
\special{pa 1308 1144}%
\special{pa 1310 1144}%
\special{pa 1314 1140}%
\special{pa 1316 1140}%
\special{pa 1316 1138}%
\special{pa 1318 1138}%
\special{pa 1322 1134}%
\special{pa 1324 1134}%
\special{pa 1324 1132}%
\special{pa 1326 1132}%
\special{pa 1326 1130}%
\special{pa 1328 1130}%
\special{pa 1334 1124}%
\special{pa 1336 1124}%
\special{pa 1336 1122}%
\special{pa 1338 1122}%
\special{pa 1338 1120}%
\special{pa 1340 1120}%
\special{pa 1348 1112}%
\special{pa 1350 1112}%
\special{pa 1350 1110}%
\special{pa 1352 1110}%
\special{pa 1352 1108}%
\special{pa 1354 1108}%
\special{pa 1354 1106}%
\special{pa 1356 1106}%
\special{pa 1356 1104}%
\special{pa 1358 1104}%
\special{pa 1358 1102}%
\special{pa 1360 1102}%
\special{pa 1398 1064}%
\special{fp}%
\special{pa 1400 1062}%
\special{pa 1400 1064}%
\special{pa 1402 1064}%
\special{pa 1402 1066}%
\special{pa 1404 1066}%
\special{pa 1404 1068}%
\special{pa 1406 1068}%
\special{pa 1406 1070}%
\special{pa 1408 1070}%
\special{pa 1408 1072}%
\special{pa 1418 1082}%
\special{pa 1418 1084}%
\special{pa 1420 1084}%
\special{pa 1420 1086}%
\special{pa 1422 1086}%
\special{pa 1422 1088}%
\special{pa 1424 1088}%
\special{pa 1424 1090}%
\special{pa 1426 1090}%
\special{pa 1426 1092}%
\special{pa 1434 1100}%
\special{pa 1434 1102}%
\special{pa 1436 1102}%
\special{pa 1436 1104}%
\special{pa 1438 1104}%
\special{pa 1438 1106}%
\special{pa 1440 1106}%
\special{pa 1440 1108}%
\special{pa 1446 1114}%
\special{pa 1446 1116}%
\special{pa 1448 1116}%
\special{pa 1448 1118}%
\special{pa 1450 1118}%
\special{pa 1450 1120}%
\special{pa 1456 1126}%
\special{pa 1456 1128}%
\special{pa 1458 1128}%
\special{pa 1458 1130}%
\special{pa 1460 1130}%
\special{pa 1460 1132}%
\special{pa 1464 1136}%
\special{pa 1464 1138}%
\special{pa 1466 1138}%
\special{pa 1466 1140}%
\special{pa 1468 1140}%
\special{pa 1468 1142}%
\special{pa 1472 1146}%
\special{pa 1472 1148}%
\special{pa 1474 1148}%
\special{pa 1474 1150}%
\special{pa 1476 1150}%
\special{pa 1476 1152}%
\special{pa 1480 1156}%
\special{pa 1480 1158}%
\special{pa 1482 1158}%
\special{pa 1482 1160}%
\special{pa 1484 1160}%
\special{pa 1484 1162}%
\special{pa 1488 1166}%
\special{pa 1488 1168}%
\special{pa 1490 1168}%
\special{pa 1490 1170}%
\special{pa 1494 1174}%
\special{pa 1494 1176}%
\special{pa 1496 1176}%
\special{pa 1496 1178}%
\special{pa 1500 1182}%
\special{pa 1500 1184}%
\special{pa 1502 1184}%
\special{pa 1502 1186}%
\special{pa 1504 1186}%
\special{pa 1504 1188}%
\special{pa 1506 1190}%
\special{pa 1506 1192}%
\special{pa 1508 1192}%
\special{pa 1508 1194}%
\special{pa 1512 1198}%
\special{pa 1512 1200}%
\special{pa 1514 1200}%
\special{pa 1514 1202}%
\special{pa 1518 1206}%
\special{pa 1518 1208}%
\special{pa 1520 1208}%
\special{pa 1520 1210}%
\special{pa 1522 1212}%
\special{pa 1522 1214}%
\special{pa 1524 1214}%
\special{pa 1524 1216}%
\special{pa 1526 1216}%
\special{pa 1526 1218}%
\special{pa 1528 1220}%
\special{pa 1528 1222}%
\special{pa 1530 1222}%
\special{pa 1530 1224}%
\special{pa 1532 1226}%
\special{pa 1532 1228}%
\special{pa 1534 1228}%
\special{pa 1534 1230}%
\special{pa 1536 1230}%
\special{pa 1536 1232}%
\special{pa 1538 1234}%
\special{pa 1538 1236}%
\special{pa 1540 1236}%
\special{pa 1540 1238}%
\special{pa 1542 1240}%
\special{pa 1542 1242}%
\special{pa 1544 1242}%
\special{pa 1544 1244}%
\special{pa 1546 1246}%
\special{pa 1546 1248}%
\special{pa 1548 1248}%
\special{pa 1548 1250}%
\special{pa 1550 1250}%
\special{pa 1550 1252}%
\special{pa 1552 1254}%
\special{pa 1552 1256}%
\special{pa 1554 1256}%
\special{pa 1554 1258}%
\special{pa 1556 1260}%
\special{pa 1556 1262}%
\special{pa 1558 1262}%
\special{pa 1558 1264}%
\special{pa 1560 1266}%
\special{pa 1560 1268}%
\special{pa 1562 1268}%
\special{pa 1562 1270}%
\special{pa 1564 1272}%
\special{pa 1564 1274}%
\special{pa 1566 1274}%
\special{pa 1566 1276}%
\special{pa 1568 1278}%
\special{pa 1568 1280}%
\special{pa 1570 1280}%
\special{pa 1570 1282}%
\special{pa 1572 1284}%
\special{pa 1572 1286}%
\special{pa 1574 1286}%
\special{pa 1574 1288}%
\special{pa 1576 1290}%
\special{pa 1576 1292}%
\special{pa 1578 1292}%
\special{pa 1578 1294}%
\special{pa 1580 1296}%
\special{pa 1580 1298}%
\special{pa 1582 1298}%
\special{pa 1582 1300}%
\special{pa 1584 1302}%
\special{pa 1584 1304}%
\special{pa 1586 1304}%
\special{pa 1586 1306}%
\special{pa 1588 1308}%
\special{pa 1588 1310}%
\special{pa 1590 1310}%
\special{pa 1590 1312}%
\special{pa 1592 1314}%
\special{pa 1592 1316}%
\special{pa 1594 1316}%
\special{pa 1594 1318}%
\special{pa 1596 1320}%
\special{pa 1596 1322}%
\special{pa 1598 1324}%
\special{pa 1598 1326}%
\special{pa 1600 1326}%
\special{pa 1600 1328}%
\special{pa 1602 1330}%
\special{pa 1602 1332}%
\special{pa 1604 1332}%
\special{pa 1604 1334}%
\special{pa 1606 1336}%
\special{pa 1606 1338}%
\special{pa 1608 1338}%
\special{pa 1608 1340}%
\special{pa 1610 1342}%
\special{pa 1610 1344}%
\special{pa 1612 1346}%
\special{pa 1612 1348}%
\special{pa 1614 1348}%
\special{pa 1614 1350}%
\special{pa 1616 1352}%
\special{pa 1616 1354}%
\special{pa 1618 1354}%
\special{pa 1618 1356}%
\special{pa 1620 1358}%
\special{pa 1620 1360}%
\special{pa 1622 1362}%
\special{pa 1622 1364}%
\special{pa 1624 1364}%
\special{pa 1624 1366}%
\special{pa 1626 1368}%
\special{pa 1626 1370}%
\special{pa 1628 1370}%
\special{pa 1628 1372}%
\special{pa 1630 1374}%
\special{pa 1630 1376}%
\special{pa 1632 1378}%
\special{pa 1632 1380}%
\special{pa 1634 1380}%
\special{pa 1634 1382}%
\special{pa 1636 1384}%
\special{pa 1636 1386}%
\special{pa 1638 1386}%
\special{pa 1638 1390}%
\special{pa 1640 1390}%
\special{pa 1640 1392}%
\special{pa 1642 1394}%
\special{pa 1642 1396}%
\special{pa 1644 1396}%
\special{pa 1644 1400}%
\special{pa 1646 1400}%
\special{pa 1646 1402}%
\special{pa 1648 1404}%
\special{pa 1648 1406}%
\special{pa 1650 1406}%
\special{pa 1650 1410}%
\special{pa 1652 1410}%
\special{pa 1652 1412}%
\special{pa 1654 1414}%
\special{pa 1654 1416}%
\special{pa 1656 1416}%
\special{pa 1656 1420}%
\special{pa 1658 1420}%
\special{pa 1658 1422}%
\special{pa 1660 1424}%
\special{pa 1660 1426}%
\special{pa 1662 1426}%
\special{pa 1662 1430}%
\special{pa 1664 1430}%
\special{pa 1664 1432}%
\special{pa 1666 1434}%
\special{pa 1666 1436}%
\special{pa 1668 1438}%
\special{pa 1668 1440}%
\special{pa 1670 1440}%
\special{pa 1670 1442}%
\special{pa 1672 1444}%
\special{pa 1672 1446}%
\special{pa 1674 1448}%
\special{pa 1674 1450}%
\special{pa 1676 1450}%
\special{pa 1676 1454}%
\special{pa 1678 1454}%
\special{pa 1678 1456}%
\special{pa 1680 1458}%
\special{pa 1680 1460}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1850 808 1850 860 2 0 0 0
% boundary
\put(18.5000,-8.6000){\makebox(0,0)[lb]{boundary}}%
% STR 2 0 3 0 Black White
% 4 980 1590 980 1690 2 0 0 0
% $X^3+Y^3-XYZ=0$
\put(9.8000,-16.9000){\makebox(0,0)[lb]{$X^3+Y^3-XYZ=0$}}%
% STR 2 0 3 0 Black White
% 4 1890 880 1890 980 2 0 0 0
% complex
\put(18.9000,-9.8000){\makebox(0,0)[lb]{complex}}%
\end{picture}%


==> picture3.tex <==
%WinTpicVersion4.23
\unitlength 0.1in
\begin{picture}( 18.3600, 15.8000)(  5.7000,-19.4000)
% POLYGON 2 0 3 0 Black White
% 5 1523 455 695 1184 1541 1908 2368 1178 1523 455
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1524 456}%
\special{pa 696 1184}%
\special{pa 1542 1908}%
\special{pa 2368 1178}%
\special{pa 1524 456}%
\special{pa 696 1184}%
\special{fp}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 1523 455 1562 488 1532 486 1532 486
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 1524 456 40 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1524 456 40 34  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 2368 1178 2406 1212 2378 1211 2378 1211
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 2368 1178 38 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 2368 1178 38 34  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 700 1188 739 1221 709 1221 709 1221
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 700 1188 40 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 700 1188 40 34  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 1541 1908 1578 1940 1549 1939 1549 1939
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 1542 1908 38 32  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1542 1908 38 32  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 1812 1189 1850 1222 1823 1221 1823 1221
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 1812 1190 38 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1812 1190 38 34  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 1527 946 1565 979 1537 978 1537 978
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 1528 946 38 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1528 946 38 34  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 1252 1188 1290 1222 1261 1221 1261 1221
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 1252 1188 38 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1252 1188 38 34  0.0000000  6.2831853}%
}}%
% ELLIPSE 2 0 1 0 Black White
% 4 1531 1428 1570 1462 1541 1461 1541 1461
% 
{\color[named]{White}{%
\special{pn 0}%
\special{sh 0.300}%
\special{ia 1532 1428 40 34  0.0000000  6.2831853}%
}}%
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{ar 1532 1428 40 34  0.0000000  6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 8 1523 455 1252 1188 1252 1188 1541 1908 1541 1908 1807 1186 1807 1186 1523 455
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1524 456}%
\special{pa 1252 1188}%
\special{fp}%
\special{pa 1252 1188}%
\special{pa 1542 1908}%
\special{fp}%
\special{pa 1542 1908}%
\special{pa 1808 1186}%
\special{fp}%
\special{pa 1808 1186}%
\special{pa 1524 456}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 695 1184 2368 1178
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 696 1184}%
\special{pa 2368 1178}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 2 1523 455 1541 1908
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1524 456}%
\special{pa 1542 1908}%
\special{dt 0.045}%
}}%
% LINE 2 2 3 0 Black White
% 10 695 1184 1531 1428 1536 1433 2368 1178 2368 1178 1527 946 1527 946 695 1184 695 1184 700 1188
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 696 1184}%
\special{pa 1532 1428}%
\special{dt 0.045}%
\special{pa 1536 1434}%
\special{pa 2368 1178}%
\special{dt 0.045}%
\special{pa 2368 1178}%
\special{pa 1528 946}%
\special{dt 0.045}%
\special{pa 1528 946}%
\special{pa 696 1184}%
\special{dt 0.045}%
\special{pa 696 1184}%
\special{pa 700 1188}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 1180 396 1180 490 2 0 0 0
% $E_1$
\put(11.8000,-4.9000){\makebox(0,0)[lb]{$E_1$}}%
% STR 2 0 3 0 Black White
% 4 570 1326 570 1420 2 0 0 0
% $E_2$
\put(5.7000,-14.2000){\makebox(0,0)[lb]{$E_2$}}%
% STR 2 0 3 0 Black White
% 4 1740 1876 1740 1970 2 0 0 0
% $E_3$
\put(17.4000,-19.7000){\makebox(0,0)[lb]{$E_3$}}%
% STR 2 0 3 0 Black White
% 4 2386 984 2386 1078 2 0 0 0
% $E_4$
\put(23.8600,-10.7800){\makebox(0,0)[lb]{$E_4$}}%
% STR 2 0 3 0 Black White
% 4 1030 1312 1030 1370 2 0 0 0
% $\textit{ex}_{1,3}^{+}$
\put(10.3000,-13.7000){\makebox(0,0)[lb]{$\textit{ex}_{1,3}^{+}$}}%
% STR 2 0 3 0 Black White
% 4 1805 1066 1805 1124 2 0 0 0
% $\textit{ex}_{1,3}^{-}$
\put(18.0500,-11.2400){\makebox(0,0)[lb]{$\textit{ex}_{1,3}^{-}$}}%
% STR 2 0 3 0 Black White
% 4 1480 1573 1480 1630 2 0 0 0
% $\textit{ex}_{2,4}^{-}$
\put(14.8000,-16.3000){\makebox(0,0)[lb]{$\textit{ex}_{2,4}^{-}$}}%
% STR 2 0 3 0 Black White
% 4 1470 822 1470 880 2 0 0 0
% $\textit{ex}_{2,4}^{+}$
\put(14.7000,-8.8000){\makebox(0,0)[lb]{$\textit{ex}_{2,4}^{+}$}}%
\end{picture}%

